Deciding twin-width at most 4 is NP-complete

We show that determining if an $n$-vertex graph has twin-width at most 4 is NP-complete, and requires time $2^{\Omega(n/\log n)}$ unless the Exponential-Time Hypothesis fails. Along the way, we give an elementary proof that $n$-vertex graphs subdivided at least $2 \log n$ times have twin-width at most 4. We also show how to encode trigraphs $H$ (2-edge colored graphs involved in the definition of twin-width) into graphs $G$, in the sense that every $d$-sequence (sequence of vertex contractions witnessing that the twin-width is at most $d$) of $G$ inevitably creates $H$ as an induced subtrigraph, whereas there exists a partial $d$-sequence that actually goes from $G$ to $H$. We believe that these facts and their proofs can be of independent interest.

==> contractions_inside_T_case1.tikz <==
\begin{tikzpicture}
	%sets
	\draw[line width = 1.5pt, color = blue] (8.5,1.0)--(14.5,1.0)--(14.5,7.0)--(8.5,7.0) -- (8.5,1.0);
	\draw[line width = 1.5pt] (11.5,7.0)--(11.5,7.8)--(4.0,7.8) -- (4.0,0.2) -- (11.5,0.2) -- (11.5,1.0);
	
	%T
	\draw[line width = 1.2pt] (9.5,1.2)--(12.1,1.2)--(12.1,6.4)--(9.5,6.4) -- (9.5,1.2);
	\draw[line width = 1.2pt, color = orange] (9.7,1.4)--(11.9,1.4)--(11.9,3.4)--(9.7,3.4) -- (9.7,1.4);
	\draw[line width = 1.2pt, color = orange] (9.7,4.2)--(11.9,4.2)--(11.9,6.2)--(9.7,6.2) -- (9.7,4.2);
	\draw[line width = 2pt] (10.8,3.4)--(10.8,4.2);
	
	\foreach \i in {0,...,3}{
      \node[draw,circle] (a2\i) at (10.2+0.4*\i,1.8+0.4*\i) {};
      \node[draw,circle] (b2\i) at (10.2+0.4*\i,5.8-0.4*\i) {};
    }
	
	%G - T	
	
	%\draw[line width = 2pt, double distance = 2pt] (6.6,5.5)--(y);
	%\draw[line width = 2pt, double distance = 2pt] (6.6,2.5)--(x);
	
	%contracted vertices
	\draw[color = green] (10.4,1.65)--(10.4,1.95)--(5.0,1.95)--(5.0,0.7) -- (8.0,0.7) -- (8.0,1.65) -- (10.4,1.65);
	\draw[color = green] (10.8,2.05)--(10.8,2.35)--(5.5,2.35)--(5.5,2.05) -- (10.8,2.05);
	\draw[color = black!40!green, line width = 1.4pt] (11.6,2.45)--(11.6,3.25)--(6.2,3.25)--(6.2,2.45) -- (11.6,2.45);
	
	\draw[color = green] (11.7,4.45)--(11.7,4.75)--(11.1,4.75)--(11.1,4.45) -- (11.7,4.45);
	\draw[color = green] (11.2,4.85)--(11.2,5.55)--(5.8,5.55)--(5.8,4.2) -- (6.8,4.2) -- (6.8,4.85) -- (11.2,4.85);
	\draw[color = green] (10.4,5.65)--(10.4,6.05)--(5.0,6.05)--(5.0,5.65) -- (10.4,5.65);
	\node[color = black!40!green, scale = 1.4] at (7.25,3.5) {$w(G)$};
	\node[draw,circle] (w) at (7.0,2.75) {};
	\draw[line width = 2pt] (9.5,3.7)--(w);
	
	%red edges in G'
	\draw[line width = 2pt, color = red] (6.2,2.8)--(5.7,2.35);
	\draw[line width = 2pt, color = red,rounded corners] (6.2,2.9)--(5.2,2.9)--(5.2,1.95);
	
%Labels
	\node[color = blue, scale = 1.6] at (14.9,0.8) {$T$};
	\node[scale = 1.6] at (12.5,3.8) {$L_i$};
	\node[scale = 1.2, color = orange] at (11.4,1.8) {$A_i$};
	\node[scale = 1.2, color = orange] at (11.4,5.8) {$B_i$};
	\node[scale = 1.6] at (5.4,7.4) {$V(G)\backslash T$};
\end{tikzpicture}


==> contractions_inside_T_case2.tikz <==
\begin{tikzpicture}
	%sets
	\draw[line width = 1.5pt, color = blue] (8.5,1.0)--(14.5,1.0)--(14.5,7.0)--(8.5,7.0) -- (8.5,1.0);
	\draw[line width = 1.5pt] (11.5,7.0)--(11.5,7.8)--(4.0,7.8) -- (4.0,0.2) -- (11.5,0.2) -- (11.5,1.0);
	
	%T
	\draw[line width = 1.2pt] (9.5,1.2)--(12.1,1.2)--(12.1,6.4)--(9.5,6.4) -- (9.5,1.2);
	\draw[line width = 1.2pt, color = orange] (9.7,1.4)--(11.9,1.4)--(11.9,3.4)--(9.7,3.4) -- (9.7,1.4);
	\draw[line width = 1.2pt, color = orange] (9.7,4.2)--(11.9,4.2)--(11.9,6.2)--(9.7,6.2) -- (9.7,4.2);
	\draw[line width = 2pt] (10.8,3.4)--(10.8,4.2);
	
	\foreach \i in {0,...,3}{
      \node[draw,circle] (a2\i) at (10.2+0.4*\i,1.8+0.4*\i) {};
      \node[draw,circle] (b2\i) at (10.2+0.4*\i,5.8-0.4*\i) {};
    }
	
	%G - T	
	
	%\draw[line width = 2pt, double distance = 2pt] (6.6,5.5)--(y);
	%\draw[line width = 2pt, double distance = 2pt] (6.6,2.5)--(x);
	
	%contracted vertices
	\draw[color = green] (10.4,1.65)--(10.4,1.95)--(5.0,1.95)--(5.0,0.7) -- (8.0,0.7) -- (8.0,1.65) -- (10.4,1.65);
	\draw[color = green] (10.8,2.05)--(10.8,2.35)--(5.5,2.35)--(5.5,2.05) -- (10.8,2.05);
	\draw[color = black!40!green, line width = 1.4pt] (11.6,2.45)--(11.6,3.25)--(6.2,3.25)--(6.2,2.45) -- (11.6,2.45);
	
	\draw[color = green] (11.7,4.45)--(11.7,4.75)--(11.1,4.75)--(11.1,4.45) -- (11.7,4.45);
	\draw[color = green] (11.2,4.85)--(11.2,5.55)--(5.8,5.55)--(5.8,4.2) -- (6.8,4.2) -- (6.8,4.85) -- (11.2,4.85);
	\draw[color = green] (10.4,5.65)--(10.4,6.05)--(5.0,6.05)--(5.0,5.65) -- (10.4,5.65);
	\node[color = black!40!green, scale = 1.4] at (7.25,3.5) {$w(G)$};
	
	%red edges in G'
	\draw[line width = 2pt, color = red, rounded corners] (9.0,3.25)--(9.0,4.6) -- (11.1,4.6);
	\draw[line width = 2pt, color = red] (6.5,3.25)--(6.5,4.2);
	\draw[line width = 2pt, color = red, rounded corners] (6.2,2.8)--(5.2,2.8)--(5.2,5.65);
	
%Labels
	\node[color = blue, scale = 1.6] at (14.9,0.8) {$T$};
	\node[scale = 1.6] at (12.5,3.8) {$L_i$};
	\node[scale = 1.2, color = orange] at (11.4,1.8) {$A_i$};
	\node[scale = 1.2, color = orange] at (11.4,5.8) {$B_i$};
	\node[scale = 1.6] at (5.4,7.4) {$V(G)\backslash T$};
\end{tikzpicture}


==> graph_T.tikz <==
\begin{tikzpicture}
	%sets
	\draw[line width = 1.5pt, color = blue] (0.4,1.0)--(7.0,1.0)--(7.0,7.0)--(0.4,7.0) -- (0.4,1.0);
	\draw[line width = 1.5pt] (3.5,7.0)--(3.5,7.8)--(11.0,7.8) -- (11.0,0.2) -- (3.5,0.2) -- (3.5,1.0);
	
	%T
	\draw[line width = 1.2pt] (1.4,1.2)--(6.6,1.2)--(6.6,3.8)--(1.4,3.8) -- (1.4,1.2);
	\draw[line width = 1.2pt] (1.4,4.2)--(6.6,4.2)--(6.6,6.8)--(1.4,6.8) -- (1.4,4.2);
	\draw[line width = 1.2pt, color = orange] (1.6,1.4)--(3.6,1.4)--(3.6,3.6)--(1.6,3.6) -- (1.6,1.4);
	\draw[line width = 1.2pt, color = orange] (1.6,6.6)--(3.6,6.6)--(3.6,4.4)--(1.6,4.4) -- (1.6,6.6);
	\draw[line width = 1.2pt, color = orange] (4.4,1.4)--(6.4,1.4)--(6.4,3.6)--(4.4,3.6) -- (4.4,1.4);
	\draw[line width = 1.2pt, color = orange] (4.4,6.6)--(6.4,6.6)--(6.4,4.4)--(4.4,4.4) -- (4.4,6.6);
	\draw[line width = 2pt] (3.6,5.5)--(4.4,5.5);
	\draw[line width = 2pt] (3.6,2.5)--(4.4,2.5);
	
	\foreach \i in {0,...,3}{
      \node[draw,circle] (a1\i) at (2.0+0.4*\i,6.0-0.4*\i) {};
      \node[draw,circle] (b1\i) at (6.0-0.4*\i,6.0-0.4*\i) {};
      \node[draw,circle] (a2\i) at (2.0+0.4*\i,2.0+0.4*\i) {};
      \node[draw,circle] (b2\i) at (6.0-0.4*\i,2.0+0.4*\i) {};
      \draw (a1\i)--(a2\i);
      \draw (b1\i)--(b2\i);
    }
	
	%G - T
	\node[draw,circle] (x) at (8.8,3.4) {};
	\node[draw,circle] (y) at (8.8,4.6) {};
	\draw (x) -- (y) ;
	\draw (x)--(8.8,2.5);
	\draw (x)--(9.8,3.4);
	\draw[line width = 1.2pt, color = red] (y)--(9.8,4.6);
	\draw (y)--(9.8,4.0);
	\draw (y)--(8.8,5.5);	
	
	\draw[line width = 2pt] (6.6,5.5)--(y);
	\draw[line width = 2pt] (6.6,2.5)--(x);

%Labels
	\node[color = blue, scale = 1.6] at (0.0,0.8) {$T$};
	\node[scale = 1.6] at (0.9,2.0) {$L_1$};
	\node[scale = 1.6] at (0.9,6.0) {$L_2$};
	\node[scale = 1.2, color = orange] at (3.2,1.8) {$A_1$};
	\node[scale = 1.2, color = orange] at (4.8,1.8) {$B_1$};
	\node[scale = 1.2, color = orange] at (3.2,6.2) {$A_2$};
	\node[scale = 1.2, color = orange] at (4.8,6.2) {$B_2$};
	\node[scale = 1.6] at (9.6,0.6) {$V(G)\backslash T$};
\end{tikzpicture}


==> trigraph_S.tikz <==
\begin{tikzpicture}
	%sets
	\draw[line width = 1.5pt, color = blue] (1.0,2.0)--(2.6,2.0)--(2.6,4.0)--(1.0,4.0) -- (1.0,2.0);
	\draw[line width = 1.5pt] (1.8,2.0)--(1.8,1.0)--(5.0,1.0)--(5.0,5.0)--(1.8,5.0)--(1.8,4.0);
	\node[color = blue, scale = 1.4] at (0.6,1.8) {$S$};
	
	% S
	\node[draw,circle] (u) at (1.8,2.6) {};
	\node[draw,circle] (v) at (1.8,3.4) {};
        \node[scale = 1.2] (v1) at (1.4,2.6) {$v_1$};
	\node[scale = 1.2] (v2) at (1.4,3.4) {$v_2$};
	\draw[line width = 1.2pt, color = red] (u)--(v);
	
	%H - S
	\node[draw,circle] (x) at (3.5,2.6) {};
	\node[draw,circle] (y) at (3.5,3.4) {};
	\draw (u)--(x);
	\draw (v)--(y);
	\draw (x)--(y);
	\draw (x)--(3.5,2.0);
	\draw (x)--(4.1,2.6);
	\draw[line width = 1.2pt, color = red] (y)--(4.1,3.4);
	\draw (y)--(4.1,3.0);
	\draw (y)--(3.5,4.0);
	
	\node[scale = 1.4] at (3.8,1.3) {$V(H)\backslash S$};	
\end{tikzpicture}

